Compilation of spectroscopic data of Radium (Ra I and Ra II)

Energy levels, wavelengths, lifetimes and hyperfine structure constants for the isotopes of the first and second spectra of radium, Ra I and Ra II have been compiled. Wavelengths and wave numbers are tabulated for 226Ra and for other Ra isotopes. Isotope shifts and hyperfine structure constants of even and odd-A isotopes of neutral radium atom and singly ionized radium are included. Experimental lifetimes of the states for both neutral and ionic Ra are also added, where available. The information is beneficial for present and future experiments aimed at different physics motivations using neutral Ra and singly ionized Ra.

==> (inline-0) <==
\begin{longtable*}{*{8}{>{\centering\arraybackslash}p{2.1cm}}}
\caption{Energy levels of $^{226}$Ra I.}\\
 \hline \hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}
& \multicolumn{1}{c}{} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{}
& \multicolumn{1}{c}{} & \multicolumn{1}{c}{}\\
\endfirsthead

 \multicolumn{8}{c}
{{ \tablename\ \thetable{} Energy levels, $^{226}$Ra I -- continued}} \\
\hline \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & \multicolumn{1}{c}{Level} &
\multicolumn{1}{c}{Uncertainty} & \multicolumn{1}{c}{Level LOPT} &\multicolumn{1}{c}{Uncertainty} & \multicolumn{1}{c}{Level} \\
\multicolumn{1}{c}{Configuration} & \multicolumn{1}{c}{Term} &
\multicolumn{1}{c}{J} & \multicolumn{1}{c}{(cm$^{-1}$)} &
\multicolumn{1}{c}{(cm$^{-1}$)} & \multicolumn{1}{c}{(cm$^{-1}$)} & \multicolumn{1}{c}{LOPT (cm$^{-1}$)} & \multicolumn{1}{c}{reference} \\
\hline
\endhead
               &      &    & Level       & Uncertainty & Level LOPT  & Uncertainty      & Level   \\
 Configuration & Term &  J & (cm$^{-1}$) & (cm$^{-1}$) & (cm$^{-1}$) & LOPT (cm$^{-1}$) & reference  \\
\hline
7s$^{2}$      & $^{1}$S  & 0 & 0.0000       &       & 0.0000   & 0.0    &      \\

7s7p     & $^{3}$P$^{0}$ & 0 & 13078.44  &          & 13078.40 & 0.04 & \onlinecite{Moore1958}  \\
         & $^{3}$P$^{0}$ & 1 & 13999.357 & 0.001    & 13999.3569 & 0.0010 & \onlinecite{Scielzo2006} \\
         & $^{3}$P$^{0}$ & 2 & 16688.54  &          & 16688.54 & 0.04 & \onlinecite{Moore1958} \\

7s6d     & $^{3}$D       & 1 & 13715.85 &           & 13715.779 & 0.020 & \onlinecite{Moore1958} \\
         & $^{3}$D       & 2 & 13993.97 &           & 13993.94  & 0.04  & \onlinecite{Moore1958} \\
         & $^{3}$D       & 3 & 14707.35 &           & 14707.286  & 0.050  & \onlinecite{Moore1958}  \\

7s6d     & $^{1}$D       & 2 & 17081.45 &           & 17081.313  & 0.060  & \onlinecite{Moore1958}   \\

7s7p     & $^{1}$P$^{0}$ & 1 & 20715.6142 & 0.0005  & 20715.6142 & 0.0005 & \onlinecite{Santra2014}  \\

7s8s     & $^{3}$S       & 1 & 26754.05 &           & 26754.015  & 0.030  & \onlinecite{Moore1958} \\

7s8s     & $^{1}$S       & 0 &          &           &           &       & \onlinecite{}   \\

6d7p     & $^{3}$F$^{0}$ & 2 & 28038.05 &           & 28038.00  & 0.04  & \onlinecite{Moore1958}  \\
         & $^{3}$F$^{0}$ & 3 & 30117.78 &           & 30117.72  & 0.06  & \onlinecite{Moore1958}   \\
         & $^{3}$F$^{0}$ & 4 & 32367.78 &           & 32367.70  & 0.08  & \onlinecite{Moore1958}  \\

6d7p     & $^{1}$D$^{0}$ & 2 & 30918.14 &           & 30918.01  & 0.07  & \onlinecite{Moore1958}   \\

7s8p     & $^{3}$P$^{0}$ & 0 & 31085.88 &           & 31085.80  & 0.15  & \onlinecite{Moore1958}  \\
         & $^{3}$P$^{0}$ & 1 & 31563.29 &           & 31563.40  & 0.13  & \onlinecite{Moore1958}  \\
         & $^{3}$P$^{0}$ & 2 & 31874.44 &           & 31874.25  & 0.11  & \onlinecite{Moore1958}  \\

7p$^{2}$ (6d$^{2}$)\cite{Quinet2007} & $^{3}$P       & 0 &          &           &           &       & \onlinecite{Moore1958}  \\
         & $^{3}$P       & 1 & 31248.61 &           & 31248.61  & 0.07  & \onlinecite{Moore1958}  \\
         & $^{3}$P       & 2 & 32941.13 &           & 32941.20  & 0.03  & \onlinecite{Moore1958}  \\

7s7d     & $^{3}$D       & 1 & 32000.82 &           & 32000.78  & 0.05  & \onlinecite{Moore1958}  \\
         & $^{3}$D       & 2 & 31993.41 &           & 31993.40  & 0.06  & \onlinecite{Moore1958}  \\
         & $^{3}$D       & 3 & 32197.28 &           & 32197.27  & 0.07  & \onlinecite{Moore1958}  \\

7p$^{2}$ (7s7d)\cite{Wendt1987}, (6d$^{2})$\cite{Quinet2007} & $^{1}$D & 2 & 32214.84 & & 32214.76 & 0.06 & \onlinecite{Moore1958}  \\

6d7p     & $^{3}$D$^{0}$ & 1 & 32229.97 &           & 32229.89 & 0.06 & \onlinecite{Moore1958}  \\
         & $^{3}$D$^{0}$ & 2 & 32506.59 &           & 32506.52 & 0.05 & \onlinecite{Moore1958}  \\
         & $^{3}$D$^{0}$ & 3 & 33197.46 &           & 33197.39 & 0.07 & \onlinecite{Moore1958}  \\

7s8p     & $^{1}$P$^{0}$ & 1 & 32857.68 &           & 32857.54 & 0.08 & \onlinecite{Moore1958} \\

6d7p     & $^{3}$P$^{0}$ & 0 & 33782.41 &           & 33782.32 & 0.20 & \onlinecite{Moore1958}  \\
         & $^{3}$P$^{0}$ & 1 & 33823.70 &           & 33823.63 & 0.15 & \onlinecite{Moore1958}  \\
         & $^{3}$P$^{0}$ & 2 & 34382.91 &           & 34382.83 & 0.08 & \onlinecite{Moore1958}  \\

7s9s     & $^{3}$S       & 1 & 34475.78 &           & 34475.74 & 0.12 & \onlinecite{Moore1958} \\

7s5f     & $^{3}$F$^{0}$ & 2 & 35255.65 &           & 35255.51 & 0.09 & \onlinecite{Moore1958}  \\
         & $^{3}$F$^{0}$ & 3 & 35268.02 &           & 35267.88 & 0.09 & \onlinecite{Moore1958}  \\
         & $^{3}$F$^{0}$ & 4 & 35294.40 &           & 35294.32 & 0.10 & \onlinecite{Moore1958}  \\

7s6f     & $^{3}$F$^{0}$ & 2 &          &           &          &      & \onlinecite{Moore1958}   \\
         & $^{3}$F$^{0}$ & 3 & 37922.26 &           & 37922.2  & 0.3  & \onlinecite{Moore1958}   \\
         & $^{3}$F$^{0}$ & 4 & 37929.64 &           & 37929.6  & 0.3  & \onlinecite{Moore1958}   \\

7s7f     & $^{3}$F$^{0}$ & 2 &          &           &          &      & \onlinecite{Moore1958}   \\
         & $^{3}$F$^{0}$ & 3 & 39360.96 &           & 39360.9  & 0.3  & \onlinecite{Moore1958}  \\
         & $^{3}$F$^{0}$ & 4 & 39366.98 &           & 39366.9  & 0.3  & \onlinecite{Moore1958}  \\

7s8f     & $^{3}$F$^{0}$ & 2 & 40219.5  &           & 40219.4  & 0.4  & \onlinecite{Moore1958}  \\
         & $^{3}$F$^{0}$ & 3 & 40219.5  &           & 40219.5  & 0.4  & \onlinecite{Moore1958}   \\
         & $^{3}$F$^{0}$ & 4 & 40231.58 &           & 40231.5  & 0.3  & \onlinecite{Moore1958}  \\

7s13p     & $^{1}$P$^{0}$ & 1 & 41034.401 & 0.006  & 41034.400 & 0.017 & \onlinecite{Armstrong1980}  \\
7s14p     & $^{1}$P$^{0}$ & 1 & 41338.940 & 0.006  & 41338.940 & 0.017 & \onlinecite{Armstrong1980}   \\
7s15p     & $^{1}$P$^{0}$ & 1 & 41562.296 & 0.006  & 41562.296 & 0.017 & \onlinecite{Armstrong1980}   \\
7s16p     & $^{1}$P$^{0}$ & 1 & 41730.581 & 0.006  & 41730.580 & 0.017 & \onlinecite{Armstrong1980}   \\
7s17p     & $^{1}$P$^{0}$ & 1 & 41860.241 & 0.006  & 41860.240 & 0.018 & \onlinecite{Armstrong1980}   \\
7s18p     & $^{1}$P$^{0}$ & 1 & 41962.282 & 0.006  & 41962.281 & 0.018 & \onlinecite{Armstrong1980}   \\
7s19p     & $^{1}$P$^{0}$ & 1 & 42043.869 & 0.006  & 42043.868 & 0.018 & \onlinecite{Armstrong1980}   \\
7s20p     & $^{1}$P$^{0}$ & 1 & 42110.347 & 0.006  & 42110.347 & 0.018 & \onlinecite{Armstrong1980}   \\
7s21p     & $^{1}$P$^{0}$ & 1 & 42164.971 & 0.006  & 42164.971 & 0.018 & \onlinecite{Armstrong1980}   \\
7s22p     & $^{1}$P$^{0}$ & 1 & 42210.520 & 0.006  & 42210.520 & 0.018 & \onlinecite{Armstrong1980}   \\
7s23p     & $^{1}$P$^{0}$ & 1 & 42248.829 & 0.006  & 42248.829 & 0.018 & \onlinecite{Armstrong1980}   \\
7s24p     & $^{1}$P$^{0}$ & 1 & 42281.384 & 0.006  & 42281.383 & 0.018 & \onlinecite{Armstrong1980}   \\
7s25p     & $^{1}$P$^{0}$ & 1 & 42309.321 & 0.006  & 42309.320 & 0.018 & \onlinecite{Armstrong1980}   \\
7s26p     & $^{1}$P$^{0}$ & 1 & 42333.336 & 0.006  & 42333.335 & 0.018 & \onlinecite{Armstrong1980}   \\
7s27p     & $^{1}$P$^{0}$ & 1 & 42354.358 & 0.006  & 42354.357 & 0.018 & \onlinecite{Armstrong1980}   \\
7s28p     & $^{1}$P$^{0}$ & 1 & 42372.773 & 0.006  & 42372.773 & 0.018 & \onlinecite{Armstrong1980}   \\
7s29p     & $^{1}$P$^{0}$ & 1 & 42388.773 & 0.006  & 42388.773 & 0.018 & \onlinecite{Armstrong1980}   \\
7s30p     & $^{1}$P$^{0}$ & 1 & 42403.096 & 0.006  & 42403.096 & 0.018 & \onlinecite{Armstrong1980}   \\
7s31p     & $^{1}$P$^{0}$ & 1 & 42415.790 & 0.006  & 42415.789 & 0.018 & \onlinecite{Armstrong1980}   \\
7s32p     & $^{1}$P$^{0}$ & 1 & 42427.050 & 0.006  & 42427.050 & 0.018 & \onlinecite{Armstrong1980}   \\
7s33p     & $^{1}$P$^{0}$ & 1 & 42437.097 & 0.006  & 42437.097 & 0.018 & \onlinecite{Armstrong1980}   \\
7s34p     & $^{1}$P$^{0}$ & 1 & 42446.203 & 0.006  & 42446.203 & 0.018 & \onlinecite{Armstrong1980}   \\
7s35p     & $^{1}$P$^{0}$ & 1 & 42454.517 & 0.006  & 42454.516 & 0.018 & \onlinecite{Armstrong1980}   \\
7s36p     & $^{1}$P$^{0}$ & 1 & 42461.863 & 0.006  & 42461.863 & 0.018 & \onlinecite{Armstrong1980}   \\
7s37p     & $^{1}$P$^{0}$ & 1 & 42468.788 & 0.006  & 42468.788 & 0.018 & \onlinecite{Armstrong1980}   \\
7s38p     & $^{1}$P$^{0}$ & 1 & 42474.918 & 0.006  & 42474.917 & 0.018 & \onlinecite{Armstrong1980}   \\
7s39p     & $^{1}$P$^{0}$ & 1 & 42480.501 & 0.006  & 42480.501 & 0.018 & \onlinecite{Armstrong1980}   \\
7s40p     & $^{1}$P$^{0}$ & 1 & 42485.662 & 0.006  & 42485.662 & 0.018 & \onlinecite{Armstrong1980}   \\
7s41p     & $^{1}$P$^{0}$ & 1 & 42490.375 & 0.006  & 42490.375 & 0.018 & \onlinecite{Armstrong1980}   \\
7s42p     & $^{1}$P$^{0}$ & 1 & 42494.765 & 0.006  & 42494.765 & 0.018 & \onlinecite{Armstrong1980}   \\
7s43p     & $^{1}$P$^{0}$ & 1 & 42498.882 & 0.006  & 42498.882 & 0.018 & \onlinecite{Armstrong1980}   \\
7s44p     & $^{1}$P$^{0}$ & 1 & 42502.575 & 0.006  & 42502.575 & 0.018 & \onlinecite{Armstrong1980}   \\
7s45p     & $^{1}$P$^{0}$ & 1 & 42506.119 & 0.006  & 42506.118 & 0.018 & \onlinecite{Armstrong1980}   \\
7s46p     & $^{1}$P$^{0}$ & 1 & 42509.289 & 0.006  & 42509.288 & 0.018 & \onlinecite{Armstrong1980}   \\
7s47p     & $^{1}$P$^{0}$ & 1 & 42512.260 & 0.006  & 42512.260 & 0.018 & \onlinecite{Armstrong1980}   \\
7s48p     & $^{1}$P$^{0}$ & 1 & 42515.131 & 0.006  & 42515.131 & 0.018 & \onlinecite{Armstrong1980}   \\
7s49p     & $^{1}$P$^{0}$ & 1 & 42517.803 & 0.006  & 42517.803 & 0.018 & \onlinecite{Armstrong1980}   \\
7s50p     & $^{1}$P$^{0}$ & 1 & 42520.126 & 0.006  & 42520.125 & 0.018 & \onlinecite{Armstrong1980}   \\
7s51p     & $^{1}$P$^{0}$ & 1 & 42522.424 & 0.006  & 42522.423 & 0.018 & \onlinecite{Armstrong1980}   \\
7s52p     & $^{1}$P$^{0}$ & 1 & 42524.473 & 0.006  & 42524.473 & 0.018 & \onlinecite{Armstrong1980}   \\
Ra II (6p$^{6}$~7s~$^{2}S_{1/2}$)& Limit & & 42573.36 & 0.02  & & & \onlinecite{Armstrong1980} \\

\hline \hline \label{Raatomenergylevels} \footnotetext[1]{See text
of Table~\ref{Raatomenergylevels} for details.}
\end{longtable*}

%----------------------------------------------------------------------------------

\begin{longtable*}{*{13}{>{\centering\arraybackslash}p{1.55cm}}}
\caption{Wavelengths, Wave numbers, classification and transition
probabilities in neutral radium ($^{226}$Ra), Ra I}\\
 \hline \hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}
& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}
& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}& \multicolumn{1}{c}{}\\
\endfirsthead

 \multicolumn{13}{c}
{{\tablename\ \thetable{} Wavelengths, Wave numbers,
classification and transition
probabilities in $^{226}$Ra I -- continued}} \\
\hline \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{Observed}
& \multicolumn{1}{c}{Unc.} & \multicolumn{1}{c}{Observed} &
\multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Line} & Ritz & Unc. Ritz & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
\multicolumn{1}{c}{Intensity} &
\multicolumn{1}{c}{$\lambda_{air}/\AA$} & \multicolumn{1}{c}{Obs.
$\lambda_{air}/\AA$} & \multicolumn{1}{c}{$\sigma$/cm$^{-1}$} &
\multicolumn{1}{c}{level} &
\multicolumn{1}{c}{level} & \multicolumn{1}{c}{reference(s)} & $\lambda/\AA$ & $\lambda/\AA$ & \multicolumn{1}{c}{A$_{ik}$/s$^{-1}$} & \multicolumn{1}{c}{Reference} \\
\hline
\endhead
           & Observed                & Unc. Obs.               & Obs.               & Lower  & Upper & Line         & Ritz              & Unc. Ritz   & \\
Intensity  & $\lambda$$_{air}$/$\AA$ & $\lambda$$_{air}$/$\AA$ & $\sigma$/cm$^{-1}$ & level  & level & reference(s) &  $\lambda$/$\AA$  & $\lambda$/$\AA$ & A$_{ik}$/s$^{-1}$ & Reference \\
 \hline
& 2350.8675 & 0.0010 & 42524.473 & $7s^{2}$~$^{1}$S$_{0}$ & $7s52p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2350.9808 & 0.0010 & 42522.423 & $7s^{2}$~$^{1}$S$_{0}$ & $7s51p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2351.1079 & 0.0010 & 42520.125 & $7s^{2}$~$^{1}$S$_{0}$ & $7s50p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2351.2363 & 0.0010 & 42517.803 & $7s^{2}$~$^{1}$S$_{0}$ & $7s49p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2351.3841 & 0.0010 & 42515.131 & $7s^{2}$~$^{1}$S$_{0}$ & $7s48p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2351.5429 & 0.0010 & 42512.260 & $7s^{2}$~$^{1}$S$_{0}$ & $7s47p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2351.7073 & 0.0010 & 42509.288 & $7s^{2}$~$^{1}$S$_{0}$ & $7s46p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2351.8827 & 0.0010 & 42506.118 & $7s^{2}$~$^{1}$S$_{0}$ & $7s45p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2352.0788 & 0.0010 & 42502.575 & $7s^{2}$~$^{1}$S$_{0}$ & $7s44p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2352.2832 & 0.0010 & 42498.882 & $7s^{2}$~$^{1}$S$_{0}$ & $7s43p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\

& 2352.5111 & 0.0010 & 42494.765 & $7s^{2}$~$^{1}$S$_{0}$ & $7s42p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2352.7542 & 0.0010 & 42490.375 & $7s^{2}$~$^{1}$S$_{0}$ & $7s41p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2353.0152 & 0.0010 & 42485.662 & $7s^{2}$~$^{1}$S$_{0}$ & $7s40p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2353.3011 & 0.0010 & 42480.501 & $7s^{2}$~$^{1}$S$_{0}$ & $7s39p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2353.6105 & 0.0010 & 42474.917 & $7s^{2}$~$^{1}$S$_{0}$ & $7s38p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2353.9502 & 0.0010 & 42468.788 & $7s^{2}$~$^{1}$S$_{0}$ & $7s37p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2354.3341 & 0.0010 & 42461.863 & $7s^{2}$~$^{1}$S$_{0}$ & $7s36p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2354.7416 & 0.0010 & 42454.516 & $7s^{2}$~$^{1}$S$_{0}$ & $7s35p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2355.2028 & 0.0010 & 42446.203 & $7s^{2}$~$^{1}$S$_{0}$ & $7s34p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2355.7082 & 0.0010 & 42437.097 & $7s^{2}$~$^{1}$S$_{0}$ & $7s33p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\

& 2356.2661 & 0.0010 & 42427.050 & $7s^{2}$~$^{1}$S$_{0}$ & $7s32p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2356.8917 & 0.0010 & 42415.789 & $7s^{2}$~$^{1}$S$_{0}$ & $7s31p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2357.5973 & 0.0010 & 42403.096 & $7s^{2}$~$^{1}$S$_{0}$ & $7s30p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2358.3940 & 0.0010 & 42388.773 & $7s^{2}$~$^{1}$S$_{0}$ & $7s29p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2359.2846 & 0.0010 & 42372.773 & $7s^{2}$~$^{1}$S$_{0}$ & $7s28p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2360.3105 & 0.0010 & 42354.357 & $7s^{2}$~$^{1}$S$_{0}$ & $7s27p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2361.4827 & 0.0010 & 42333.335 & $7s^{2}$~$^{1}$S$_{0}$ & $7s26p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2362.8232 & 0.0010 & 42309.320 & $7s^{2}$~$^{1}$S$_{0}$ & $7s25p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2364.3845 & 0.0010 & 42281.383 & $7s^{2}$~$^{1}$S$_{0}$ & $7s24p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2366.2065 & 0.0010 & 42248.829 & $7s^{2}$~$^{1}$S$_{0}$ & $7s23p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\

& 2368.3542 & 0.0010 & 42210.520 & $7s^{2}$~$^{1}$S$_{0}$ & $7s22p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2370.9128 & 0.0010 & 42164.971 & $7s^{2}$~$^{1}$S$_{0}$ & $7s21p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2373.9885 & 0.0010 & 42110.347 & $7s^{2}$~$^{1}$S$_{0}$ & $7s20p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2377.7425 & 0.0010 & 42043.868 & $7s^{2}$~$^{1}$S$_{0}$ & $7s19p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2382.3659 & 0.0010 & 41962.281 & $7s^{2}$~$^{1}$S$_{0}$ & $7s18p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2388.1738 & 0.0010 & 41860.240 & $7s^{2}$~$^{1}$S$_{0}$ & $7s17p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2395.5946 & 0.0010 & 41730.580 & $7s^{2}$~$^{1}$S$_{0}$ & $7s16p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2405.2950 & 0.0010 & 41562.296 & $7s^{2}$~$^{1}$S$_{0}$ & $7s15p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2418.2919 & 0.0010 & 41338.940 & $7s^{2}$~$^{1}$S$_{0}$ & $7s14p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\
& 2436.2408 & 0.0010 & 41034.400 & $7s^{2}$~$^{1}$S$_{0}$ & $7s13p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Armstrong1980} &  &  & \\

2 & 2955.65 & 0.05  & 33823.6 & $7s^{2}$~$^{1}$S$_{0}$ & $6d7p$~$^{3}$P$^{0}_{1}$ & \onlinecite{Russell1934} & 2955.649 & 0.012 &  &\\
  &         &       & 32857.68 & $7s^{2}$~$^{1}$S$_{0}$ & $7s8p$~$^{1}$P$^{0}_{1}$  & \onlinecite{Moore1958} & 3042.557 & 0.008 &  & \\
5 & 3101.80 & 0.05  & 32230.0 & $7s^{2}$~$^{1}$S$_{0}$ & $6d7p$~$^{3}$D$^{0}_{1}$  & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & 3101.810 & 0.005 &  &\\

3 & 3771.57 & 0.05  & 26506.66 &                        &                           & \onlinecite{Rasmussen1934} & &  & \\
1 & 3772.00 & 0.05  & 26503.6   & $7s6d$~$^{3}$D$_{1}$   & $7s8f$~$^{3}$F$^{0}_{2}$ & \onlinecite{Rasmussen1934} & &  & \\
%  &         & 26503.65  &                        &                           & \onlinecite{Moore1958} & & \\
1 & 3812.00 & 0.05  & 26225.5   & $7s6d$~$^{3}$D$_{2}$   & $7s8f$~$^{3}$F$^{0}_{3}$ & \onlinecite{Rasmussen1934} & &  & \\
%  &         & 26225.53  &                        &                           & \onlinecite{Moore1958} & & \\
1 & 3916.74 & 0.05 & 25524.2  & $7s6d$~$^{3}$D$_{3}$   & $7s8f$~$^{3}$F$^{0}_{4}$  & \onlinecite{Rasmussen1934} & &  & \\
1 & 3941.02 & 0.05 & 25367.0  & $7s6d$~$^{3}$D$_{2}$   & $7s7f$~$^{3}$F$^{0}_{3}$  & \onlinecite{Rasmussen1934} & &  & \\
%&   &         & 25566.99  &                        &                           & \onlinecite{Moore1958} & & \\
1 & 4010.30 & 0.05 & 24928.77  &                        &                           & \onlinecite{Rasmussen1934} & &  & \\
1 & 4054.07 & 0.05 & 24659.6   & $7s6d$~$^{3}$D$_{3}$   & $7s7f$~$^{3}$F$^{0}_{4}$  & \onlinecite{Rasmussen1934} & &  & \\
4 & 4177.98 & 0.05 & 23928.3   & $7s6d$~$^{3}$D$_{2}$   & $7s6f$~$^{3}$F$^{0}_{3}$  & \onlinecite{Rasmussen1934} & &  & \\

3   & 4265.12 & 0.05 &  23439.43  &                     &                    & \onlinecite{Rasmussen1934} & & & \\
4   & 4305.00 & 0.05 & 23222.3  & $7s6d$~$^{3}$D$_{3}$     & $7s6f$~$^{3}$F$^{0}_{4}$ & \onlinecite{Rasmussen1934} & &  & \\
2   & 4366.30 & 0.05 & 22896.27 &                          &                          & \onlinecite{Rasmussen1934} & &  & \\
2   & 4426.35 & 0.05 & 22585.65 &                          &                          & \onlinecite{Rasmussen1934} & &  & \\
1   & 4444.47 & 0.05 & 22493.57 &                          &                          & \onlinecite{Rasmussen1934} & &  & \\
8   & 4641.290 & 0.020 & 21539.70 & $7s6d$~$^{3}$D$_{1}$     & $7s5f$~$^{3}$F$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 4641.284 & 0.019 &  & \\
1   & 4672.19 & 0.05 & 21397.25 & $7s7p$~$^{3}$P$^{0}_{0}$ & $7s9s$~$^{3}$S$_{1}$     & \onlinecite{Rasmussen1934} & 4672.17 & 0.03 &  & \\
%    &         & 21397.34 &                          &                          & \onlinecite{Moore1958} & & \\
8   & 4699.280 & 0.020 & 21273.90 & $7s6d$~$^{3}$D$_{2}$     & $7s5f$~$^{3}$F$^{0}_{3}$ & \onlinecite{Rasmussen1934} & 4699.272 & 0.018 &  & \\
%    &         & 21274.05 &                          &                          & \onlinecite{Moore1958} & & \\
2   & 4701.97 & 0.05 & 21261.73 & $7s6d$~$^{3}$D$_{2}$     & $7s5f$~$^{3}$F$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 4702.006 & 0.020 &  & \\
%    &         & 21261.68 &                          &                          & \onlinecite{Moore1958} & & \\
2   & 4740.07 & 0.05 & 21090.86 &                          &                          & \onlinecite{Rasmussen1934} & & &  & \\

3   & 4803.11 & 0.05 & 20814.04 &                          &                          & \onlinecite{Rasmussen1934} & &  & \\
100 & 4825.92806 & 0.00012 & 20715.6142 & $7s^{2}$~$^{1}$S$_{0}$ & $7s7p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Rasmussen1934}, \onlinecite{Santra2014} & 4825.92805 & 0.0012 & $1.80\times10^{8}$ & \onlinecite{Dzuba2007} \\
3   & 4837.27  & 0.05 & 20667.04 & $7s6d$~$^{3}$D$_{1}$     & $6d7p$~$^{3}$P$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 4837.268 & 0.017 &  & \\
10  & 4856.070 & 0.020 & 20587.03 & $7s6d$~$^{3}$D$_{3}$     & $7s5f$~$^{3}$F$^{0}_{4}$ & \onlinecite{Rasmussen1934} & & &  & \\
2   & 4862.27 & 0.05 & 20560.78 & $7s6d$~$^{3}$D$_{3}$     & $7s5f$~$^{3}$F$^{0}_{3}$ & \onlinecite{Rasmussen1934} & 4862.314 & 0.021 &  & \\
%    &         & 20560.67 &                          &                          & \onlinecite{Moore1958} & & \\
3   & 4882.28 & 0.05 & 20476.52 & $7s7p$~$^{3}$P$^{0}_{1}$ & $7s9s$~$^{3}$S$_{1}$     & \onlinecite{Rasmussen1934} & 4882.31 & 0.03 &  & \\
%    &         & 20476.40 &                          &                          & \onlinecite{Moore1958} & & \\
4   & 4903.24 & 0.05 & 20388.98 & $7s6d$~$^{3}$D$_{2}$     & $6d7p$~$^{3}$P$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 4903.263 & 0.017 &  & \\
%    &         & 20388.94 &                          &                          & \onlinecite{Moore1958} & & \\
5   & 4971.77 & 0.05 & 20107.95 & $7s6d$~$^{3}$D$_{1}$     & $6d7p$~$^{3}$P$^{0}_{1}$ & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & 4971.79 & 0.03 &  & \\
4   & 4982.03 & 0.05 & 20066.54 & $7s6d$~$^{3}$D$_{1}$     & $6d7p$~$^{3}$P$^{0}_{0}$ & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & & &  & \\
5   & 5041.56 & 0.05 & 19829.60 & $7s6d$~$^{3}$D$_{2}$     & $6d7p$~$^{3}$P$^{0}_{1}$ & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & 5041.54 & 0.04 &  & \\

6   & 5081.03 & 0.05 & 19675.56 & $7s6d$~$^{3}$D$_{3}$     & $6d7p$~$^{3}$P$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 5081.035 & 0.017 &  & \\
%    &         & 19675.56 &                          &                          & \onlinecite{Moore1958} & & \\
10  & 5097.56 & 0.05 & 19611.78 &                          &                          & \onlinecite{Rasmussen1934} & & &  & \\
10  & 5205.930 & 0.020 & 19203.52 & $7s6d$~$^{3}$D$_{2}$     & $6d7p$~$^{3}$D$^{0}_{3}$ & \onlinecite{Rasmussen1934} & 5205.948 & 0.015 &  & \\
%    &         & 19203.49 &                          &                          & \onlinecite{Moore1958} & & \\
4   & 5263.96 & 0.05 & 18991.83 &                          &                          & \onlinecite{Rasmussen1934} & & &  & \\
2   & 5277.91 & 0.05 & 18941.62 & $7s7p$~$^{3}$P$^{0}_{1}$ & $7p^{2}$~$^{3}$P$_{2}$   & \onlinecite{Rasmussen1934} & 5277.849 & 0.008 &  & \\
%    &         & 18941.75 &                          &                          & \onlinecite{Moore1958} & & \\
10  & 5283.280 & 0.020 & 18922.37 & $7s7p$~$^{3}$P$^{0}_{0}$ & $7s7d$~$^{3}$D$_{1}$     & \onlinecite{Rasmussen1934} & 5283.277 & 0.014 &  & \\
%    &         & 18922.38 &                          &                          & \onlinecite{Moore1958} & & \\
10  & 5320.290 & 0.020 & 18790.74 & $7s6d$~$^{3}$D$_{1}$     & $6d7p$~$^{3}$D$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 5320.290 & 0.014 &  & \\
%    &         & 18790.74 &                          &                          & \onlinecite{Moore1958} & & \\
10  & 5399.800 & 0.020 & 18514.06 & $7s6d$~$^{3}$D$_{1}$     & $6d7p$~$^{3}$D$^{0}_{1}$ & \onlinecite{Rasmussen1934} & 5399.784 & 0.014 &  & \\
%    &         & 18514.12 &                          &                          & \onlinecite{Moore1958} & & \\
20  & 5400.230 & 0.020 & 18512.58 & $7s6d$~$^{3}$D$_{2}$     & $6d7p$~$^{3}$D$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 5400.231 & 0.013 &  & \\
%    &         & 18512.62 &                          &                          & \onlinecite{Moore1958} & & \\
20  & 5406.810 & 0.020 & 18490.05 & $7s6d$~$^{3}$D$_{3}$     & $6d7p$~$^{3}$D$^{0}_{3}$ & \onlinecite{Rasmussen1934} & 5406.795 & 0.016 &  & \\
%    &         & 18490.11 &                          &                          & \onlinecite{Moore1958} & & \\

8   & 5482.130 & 0.020 & 18236.02 & $7s6d$~$^{3}$D$_{2}$     & $6d7p$~$^{3}$D$^{0}_{1}$ & \onlinecite{Rasmussen1934} & 5482.150 & 0.015 &  & \\
%    &         & 18236.00 &                          &                          & \onlinecite{Moore1958} & & \\
4   & 5488.32 & 0.05 & 18215.45 & $7s7p$~$^{3}$P$^{0}_{1}$ & $7p^{2}$~$^{1}$D$_{2}$ & \onlinecite{Rasmussen1934}   & 5488.334 & 0.017 &  & \\
2   & 5497.83 & 0.05 & 18183.95 &                          &                        & \onlinecite{Rasmussen1934}   & & &  & \\
10  & 5501.980 & 0.020 & 18170.23 & $7s7p$~$^{3}$P$^{0}_{0}$ & $7p^{2}$~$^{3}$P$_{1}$ & \onlinecite{Rasmussen1934}   & 5501.985 & 0.018 &  & \\
%    &         & 18168.17 &                          &                        & \onlinecite{Moore1958} & & \\
4   & 5505.50 & 0.05 & 18158.61 & $7s6d$~$^{3}$D$_{1}$     & $7s8p$~$^{3}$P$^{0}_{2}$ & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & 5505.542 & 0.024 &  & \\
3   & 5544.25 & 0.05 & 18031.71 &                          &                      & \onlinecite{Rasmussen1934}     & & &  & \\
10  & 5553.570 & 0.020 & 18001.44 & $7s7p$~$^{3}$P$^{0}_{1}$ & $7s7d$~$^{3}$D$_{1}$ & \onlinecite{Rasmussen1934}     & 5553.574 & 0.015 &  & \\
%    &         & 18001.44 &                          &                      & \onlinecite{Moore1958} & & \\
20  & 5555.850 & 0.020 & 17994.05 & $7s7p$~$^{3}$P$^{0}_{1}$ & $7s7d$~$^{3}$D$_{2}$ & \onlinecite{Rasmussen1934}     & 5555.852 & 0.018&  & \\
%    &         & 17994.03 &                          &                      & \onlinecite{Moore1958} & & \\

2   & 5591.15  & 0.05 & 17880.44 & $7s6d$~$^{3}$D$_{2}$     & $7s8p$~$^{3}$P$^{0}_{2}$ & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & 5591.192 & 0.024 &  & \\
5   & 5601.50  & 0.05 & 17847.41 & $7s6d$~$^{3}$D$_{1}$     & $7s8p$~$^{3}$P$^{0}_{1}$ & \onlinecite{Rasmussen1934} & 5601.43 & 0.03 &  & \\
%    &         & 17847.44 &                          &                          & \onlinecite{Moore1958} & & \\

10  & 5616.660 & 0.020 & 17799.23 & $7s6d$~$^{3}$D$_{3}$     & $6d7p$~$^{3}$D$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 5616.660 & 0.015 &  & \\
%    &         & 17799.24 &                          &                      & \onlinecite{Moore1958} & & \\
3   & 5620.47 & 0.05 & 17787.17 & $7s7p$~$^{3}$P$^{0}_{2}$ & $7s9s$~$^{3}$S$_{1}$ & \onlinecite{Rasmussen1934}     & 5620.46 & 0.04 &  & \\
%    &         & 17787.24 &                          &                      & \onlinecite{Moore1958} & & \\
50  & 5660.810 & 0.020 & 17660.42 & $7s6d$~$^{3}$D$_{3}$     & $6d7p$~$^{3}$F$^{0}_{4}$ & \onlinecite{Rasmussen1934} &  & & $4.30\times 10^{7}$ & \onlinecite{Dzuba2007} \\
3   & 5690.16 & 0.05 & 17569.32 & $7s6d$~$^{3}$D$_{2}$     & $7s8p$~$^{3}$P$^{0}_{1}$ & \onlinecite{Rasmussen1934} & 5690.12 & 0.03 &  & \\
%    &         & 17569.32 &                          &                          & \onlinecite{Moore1958} & & \\
4   & 5755.45 & 0.05 & 17370.02 & $7s6d$~$^{3}$D$_{1}$     & $7s8p$~$^{3}$P$^{0}_{0}$ & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & & &  & \\
5   & 5778.28 & 0.05 & 17301.39 & $7s6d$~$^{1}$D$_{2}$     & $6d7p$~$^{3}$P$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 5778.24 & 0.03 &  & \\
%    &         & 17301.46 &                          &                          & \onlinecite{Moore1958} & & \\
5   & 5795.78 & 0.05 & 17249.16 & $7s7p$~$^{3}$P$^{0}_{1}$ & $7p^{2}$~$^{3}$P$_{1}$ & \onlinecite{Rasmussen1934}   & 5795.745 & 0.023 &  & \\
5   & 5811.58 & 0.05 & 17202.26 & $7s6d$~$^{3}$D$_{1}$     & $6d7p$~$^{1}$D$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 5811.588 & 0.021 & $4.00\times 10^{6}$ & \onlinecite{Dzuba2007} \\
%    &         & 17202.29 &                          &                          & \onlinecite{Moore1958} & & \\
3   & 5823.49 & 0.05 & 17167.07 & $7s6d$~$^{3}$D$_{3}$     & $7s8p$~$^{3}$P$^{0}_{2}$ & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & 5823.53 & 0.03 &  & \\
2   & 5907.20 & 0.05 & 16923.80 & $7s6d$~$^{3}$D$_{2}$     & $6d7p$~$^{1}$D$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 5907.107 & 0.021 & $5.50\times 10^{4}$ & \onlinecite{Dzuba2007} \\
%    &         & 16924.17 &                          &                          & \onlinecite{Moore1958} & & \\

2   & 5957.17 & 0.05 & 16781.86 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\
5   & 5957.67 & 0.05 & 16780.45 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\
3   & 6151.19 & 0.05 & 16252.52 & $7s7p$~$^{3}$P$^{0}_{2}$ & $7p^{2}$~$^{3}$P$_{2}$ & \onlinecite{Rasmussen1934} & 6151.137 & 0.019 &  & \\
%    &         & 16252.59 &                          &                         & \onlinecite{Moore1958} & & \\
5   & 6167.03 & 0.05 & 16210.77 & $7s6d$~$^{3}$D$_{3}$     & $6d7p$~$^{1}$D$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 6167.049 & 0.024 & $1.50\times 10^{7}$& \onlinecite{Dzuba2007}\\
%    &         & 16210.79 &                          &                          & \onlinecite{Moore1958} & & \\
30  & 6200.300 & 0.020 & 16123.79 & $7s6d$~$^{3}$D$_{2}$     & $6d7p$~$^{3}$F$^{0}_{3}$ & \onlinecite{Rasmussen1934} & 6200.304 & 0.016 & $2.50\times 10^{7}$& \onlinecite{Dzuba2007} \\
%    &         & 16123.81 &                          &                          & \onlinecite{Moore1958} & & \\
10  & 6336.900 & 0.020 & 15776.22 & $7s6d$~$^{1}$D$_{2}$     & $7s8p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Rasmussen1934} & & &  & \\
3   & 6438.90  & 0.05 & 15526.31 & $7s7p$~$^{3}$P$^{0}_{2}$ & $7p^{2}$~$^{1}$D$_{2}$ & \onlinecite{Rasmussen1934} & 6438.94 & 0.03 &  & \\
%    &         & 15526.30 &                          &                        & \onlinecite{Moore1958} & & \\
20  & 6446.200 & 0.020 & 15508.73 & $7s7p$~$^{3}$P$^{0}_{2}$ & $7s7d$~$^{3}$D$_{3}$ & \onlinecite{Rasmussen1934} & & &  & \\
2   & 6474.47 & 0.05 & 15441.02 &                          &                      & \onlinecite{Rasmussen1934} & & &  & \\
20  & 6487.320 & 0.020 & 15410.43 & $7s6d$~$^{3}$D$_{3}$     & $6d7p$~$^{3}$F$^{0}_{3}$ & \onlinecite{Rasmussen1934} & 6487.317 & 0.017 & $9.90\times 10^{6}$ & \onlinecite{Dzuba2007}\\
%    &         & 15410.43 &                          &                          & \onlinecite{Moore1958} & &  \\

2   & 6528.92 & 0.05 & 15312.24 & $7s7p$~$^{3}$P$^{0}_{2}$ & $7s7d$~$^{3}$D$_{1}$ & \onlinecite{Rasmussen1934} & 6528.92 & 0.02 &  & \\
%    &         & 15312.28 &                          &                      & \onlinecite{Moore1958} & & \\
3   & 6532.08 & 0.05 & 15304.83 & $7s7p$~$^{3}$P$^{0}_{2}$ & $7s7d$~$^{3}$D$_{2}$ & \onlinecite{Rasmussen1934} & 6532.07 & 0.03 &  & \\
%    &         & 15304.87 &                          &                      & \onlinecite{Moore1958} & & \\
3   & 6545.93 & 0.05 & 15272.46 &                          &                      & \onlinecite{Rasmussen1934} & & &  & \\
4   & 6585.41 & 0.05 & 15180.90 &                          &                      & \onlinecite{Rasmussen1934} & & &  & \\
3   & 6599.47 & 0.05 & 15148.55 & $7s6d$~$^{1}$D$_{2}$   & $6d7p$~$^{3}$D$^{0}_{1}$ & \onlinecite{Rasmussen1934} & 6599.46 & 0.03 &  & \\
%    &         & 15148.52 &                        &                          & \onlinecite{Moore1958} & & \\
2   & 6645.95 & 0.05 & 15042.61 &                        &                          & \onlinecite{Rasmussen1934} & & &  & \\
2   & 6653.33 & 0.05 & 15025.92 &                        &                          & \onlinecite{Rasmussen1934} & & &  & \\
4   & 6758.20  & 0.05 & 14792.76 & $7s6d$~$^{1}$D$_{2}$   & $7s8p$~$^{3}$P$^{0}_{2}$ & \onlinecite{Rasmussen1934}, \onlinecite{Russell1934} & 6758.12 & 0.04 &  & \\
3   & 6903.10  & 0.05 & 14482.25 & $7s6d$~$^{1}$D$_{2}$   & $7s8p$~$^{3}$P$^{0}_{1}$ & \onlinecite{Rasmussen1934} & 6903.18 & 0.04 &  & \\
%    &         & 14481.84 &                        &                          & \onlinecite{Moore1958} & & \\
20  & 6980.220 & 0.020 & 14322.25 & $7s6d$~$^{3}$D$_{1}$   & $6d7p$~$^{3}$F$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 6980.232 & 0.017 & $1.70\times 10^{7}$ & \onlinecite{Dzuba2007} \\
%    &         & 14342.20 &                        &                          & \onlinecite{Moore1958} & & \\

20  & 7118.500 & 0.020 & 14044.03 & $7s6d$~$^{3}$D$_{2}$   & $6d7p$~$^{3}$F$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 7118.486 & 0.017 & $9.80\times 10^{6}$ & \onlinecite{Dzuba2007}\\
%    &         & 14064.08 &                        &                          & \onlinecite{Moore1958} & & \\
50  & 7141.2167 & 0.0005 & 13999.3569 & $7s^{2}$~$^{1}$S$_{0}$ & $7s7p$~$^{3}$P$^{0}_{1}$ & \onlinecite{Rasmussen1934}, \onlinecite{Scielzo2006} & 7141.2167 & 0.0005 &$2.37\times 10^{6}$  & \onlinecite{Scielzo2006}~\footnotemark[5] \\
20  & 7225.160 & 0.020 & 13836.71 & $7s6d$~$^{1}$D$_{2}$   & $6d7p$~$^{1}$D$^{0}_{2}$ & \onlinecite{Rasmussen1934} & 7225.167 & 0.019 & $3.50\times 10^{7}$ & \onlinecite{Dzuba2007} \\
%    &         & 13836.69 &                        &                          & \onlinecite{Moore1958} & & \\
10  & 7310.270 & 0.020 & 13675.62 & $7s7p$~$^{3}$P$^{0}_{0}$ & $7s8s$~$^{3}$S$_{1}$ & \onlinecite{Rasmussen1934} & 7310.271 & 0.018 & $8.50\times 10^{6}$ & \onlinecite{Dzuba2007} \\
%    &         & 13675.61 &                        &                          & \onlinecite{Moore1958} & & \\
1   & 7468.21 & 0.05 & 13386.41 &                        &                          & \onlinecite{Rasmussen1934} & & &  & \\
2   & 7499.87 & 0.05 & 13329.90 &                        &                          & \onlinecite{Rasmussen1934} & & &  & \\
2   & 7565.49 & 0.05 & 13214.31 &                        &                          & \onlinecite{Rasmussen1934} & & &  & \\
1   & 7836.09 & 0.05 & 12757.96 &                        &                          & \onlinecite{Rasmussen1934} & & &  & \\
20  & 7838.120 & 0.020 & 12754.65 & $7s7p$~$^{3}$P$^{0}_{1}$ & $7s8s$~$^{3}$S$_{1}$ & \onlinecite{Rasmussen1934} & 7838.116 & 0.018 & $2.10\times10^{7}$ & \onlinecite{Dzuba2007} \\
%    &         & 12754.67 &                          &                        & \onlinecite{Moore1958} & & \\
2   & 7877.08 & 0.05 & 12691.57 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\

3   & 7896.43 & 0.05 & 12660.47 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\
3   & 8005.13 & 0.05 & 12488.56 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\
2   & 8019.25 & 0.05 & 12466.58 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\
6   & 8177.310 & 0.020 & 12225.60 & $7s7p$~$^{1}$P$^{0}_{1}$ & $7p^{2}$~$^{3}$P$_{2}$ & \onlinecite{Rasmussen1934} & 8177.319 & 0.019 &  & \\
%    &         & 12225.42 &                          &                        & \onlinecite{Moore1958} & & \\
3   & 8248.70 & 0.05 & 12119.79 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\
3   & 8269.03 & 0.05 & 12090.00 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\
5   & 8335.07 & 0.05 & 11994.21 &                          &                        & \onlinecite{Rasmussen1934} & & &  & \\
4   & 8693.94 & 0.05 & 11499.11 & $7s7p$~$^{1}$P$^{0}_{1}$ & $7p^{2}$~$^{1}$D$_{2}$ & \onlinecite{Rasmussen1934} & 8693.91 & 0.04 &  & \\
%    &         & 11499.13 &                          &                        & \onlinecite{Moore1958} & &  \\
2   & 9094.80 & 0.05 & 10992.28 &                          &                        & \onlinecite{Rasmussen1934} & & &  &  \\
5   & 9932.21 & 0.05 & 10065.49 & $7s7p$~$^{3}$P$^{0}_{2}$ & $7s8s$~$^{3}$S$_{1}$ & \onlinecite{Rasmussen1934} & 9932.23 & 0.04 & $2.50\times10^{7}$ & \onlinecite{Dzuba2007} \\
%    &         & 10065.51 &                          &                      & \onlinecite{Moore1958} & &  \\
    & 14282.14 & 0.04& 6999.84 & $7s6d$~$^{3}$D$_{1}$    & $7s7p$~$^{1}$P$^{0}_{1}$ & \onlinecite{Guest2007} & 14286.05 & 0.04 & $4.40\times10^{4}$ & \onlinecite{Dzuba2007} \\

\hline \hline \label{Raatomterms} \footnotetext[5]{From
experiment. Accuracy, B -- uncertainty is $\le$ $10\%$ }
\end{longtable*}
\begin{tabular}{ccccccccc}
Level  & 7s7p~$^{3}$P$^{0}_{1}$ &
7s6d~$^{1}$D$_{2}$ &  7s6d~$^{3}$D$_{1}$ \\
 \hline
Lifetime &  422(20)~ns & 385(45)~$\mu$s & 510(60)~$\mu$s \\

Reference & \onlinecite{Scielzo2006} & \onlinecite{Trimble2009} & \onlinecite{Guest2007} \\

\end{tabular}
\begin{tabular}{ccccccccc}
      &  7s$^{2}$~$^{1}$S$_{0}$   &   &  7s7p~$^{1}$P$^{0}_{1}$ & &     \\
      \cline{2-2} \cline{3-5}  \\
Atomic      &       &   Isotopic frequency  & HFS &  HFS &  \\
mass   & & shift (MHz)  & A (MHz) & B (MHz)    & Reference \\
 \hline

208          &    & 8485(8)     &               &             & \onlinecite{Wendt1987}   \\
209          &    & 8313(8)     & -656.5(1.2)   & 135.0(5.0)  & \onlinecite{Wendt1987}  \\
210          &    & 6003(6)     &               &             & \onlinecite{Wendt1987}  \\
211          &    & 5522(4)     & -668.4(0.9)   & 162.0(4.0)  & \onlinecite{Wendt1987} \\
212          &    & 3256(3)     &               &             & \onlinecite{Wendt1987}  \\
213          &    & 2167(3)     & -2314.8(2.5)  &             & \onlinecite{Wendt1987} \\
214          & 0  &  0          &               &             & \onlinecite{Wendt1987}  \\
220          &    & -21904(8)   &               &             & \onlinecite{Wendt1987}  \\
221          &    & -25945(8)   & 136.3(0.8)    & 669.6(3.0)  & \onlinecite{Wendt1987}  \\
222          &    & -28827(8)   &               &             & \onlinecite{Wendt1987} \\
223          &    & -32453(9)   & -344.5(0.9)   & 421.5(1.6)  & \onlinecite{Wendt1987} \\
224          &    & -35123(9)   &               &             & \onlinecite{Wendt1987}  \\
225          &    & -38888(10)  & 2796.5(2.5)   &             & \onlinecite{Wendt1987}  \\
226          &    & -41124(11)  &               &             & \onlinecite{Wendt1987}  \\
227          &    & -43937(12)  & 512.5(2.3)    & 531.0(5.0)  & \onlinecite{Wendt1987} \\
228          &    & -46950(12)  &               &             & \onlinecite{Wendt1987}  \\
229          &    & -50066(15)  & -382.7(1.4)   & 1042.0(5.0) & \onlinecite{Wendt1987} \\
230          &    & -53634(15)  &               &             & \onlinecite{Wendt1987}  \\
232          &    & -59585(17)  &               &             & \onlinecite{Wendt1987} \\

\end{tabular}
\begin{tabular}{ccccccccc}
      &  7s$^{2}$~$^{1}$S$_{0}$   &   &  7s7p~$^{3}$P$^{0}_{1}$ & &     \\
      \cline{2-2}  \cline{3-5} \\
Atomic      &       &   Isotopic frequency  & HFS &  HFS &  \\
mass   &    & shift (MHz)  & A (MHz) & B (MHz)  & Reference \\
 \hline

%208           &   &             &               &             & \onlinecite{Wendt1987}   \\
%209           &   &             &               &             & \onlinecite{Wendt1987}  \\
%210           &   &             &               &             & \onlinecite{Wendt1987}  \\
%211           &   &             &               &             & \onlinecite{Wendt1987} \\
212          &     & 3303(5)     &               &             & \onlinecite{Wendt1987}  \\
%213          &    &             &                &           & \onlinecite{Wendt1987} \\
214          &  0  &  0          &               &             & \onlinecite{Wendt1987}  \\
%220         &     &             &               &             & \onlinecite{Wendt1987}  \\
221          &     &             & -475.8(1.4)   & -747.6(2.6) & \onlinecite{Wendt1987}  \\
222          &     & -29253(9)   &               &             & \onlinecite{Wendt1987} \\
223          &     & -32934(10)  & 1,202.1(0.6)  & -470.2(1.2) & \onlinecite{Wendt1987} \\
224          &     & -35644(11)  &               &             & \onlinecite{Wendt1987}  \\
225          &     & -39465(12)  & -9,793.9(4.3) &             & \onlinecite{Wendt1987}  \\
226          &     & -41733(12)  &               &             & \onlinecite{Wendt1987}   \\
%227          &    &             &               &             & \onlinecite{Wendt1987} \\
%228          &    &             &               &             & \onlinecite{Wendt1987}  \\
%229          &    &             &               &             & \onlinecite{Wendt1987} \\
%230          &    &             &               &             & \onlinecite{Wendt1987}  \\
%232          &    &             &               &             & \onlinecite{Wendt1987} \\

\end{tabular}
\begin{tabular}{ccccccccc}
      &  7s7p~$^{3}$P$^{0}_{2}$   &   & & 7s7d~$^{3}$D$_{3}$ & &     \\
      \cline{2-3} \cline{4-6}  \\
Atomic      &  HFS          & HFS     &   Isotopic             & HFS     &  HFS       &  \\
mass  & A(MHz) & B (MHz) & frequency shift (MHz)  & A (MHz) & B (MHz)    & Reference \\
 \hline

%208   &  -        &               &             &               &             & \onlinecite{Wendt1987}   \\
%209   &  -        &               &             &               &             & \onlinecite{Wendt1987}  \\
%210   &  -        &               &             &               &             & \onlinecite{Wendt1987}  \\
%211   &  -        &               &             &               &             & \onlinecite{Wendt1987} \\
212   &           &               & -887(4)     &               &             & \onlinecite{Wendt1987} \\
%213   &           &               &             &               &             & \onlinecite{Wendt1987} \\
214   &           &               &   0         &               &             & \onlinecite{Wendt1987}  \\
%220   &           &               &             &               &             & \onlinecite{Wendt1987}  \\
221   & 278.6(0.9)& 1103.8(3.9)   & 7001(7)     & 213.3(0.6)    & 117.8(4.4)  & \onlinecite{Wendt1987}  \\
222   &           &               & 7781(4)     &               &             & \onlinecite{Wendt1987} \\
223   & 699.6(3.3)& 688.5(4.0)    & 8762(6)     & 535.6(4.6)    & 73.9(3.0)   & \onlinecite{Wendt1987} \\
224   &           &               & 9481(5)     &               &             & \onlinecite{Wendt1987} \\
%225   &           &               &             &               &            & \onlinecite{Wendt1987}  \\
226   &           &               & 11102(6)    &               &             & \onlinecite{Wendt1987} \\
%227   &           &               &             &               &             & \onlinecite{Wendt1987} \\
%228   &           &               &             &               &             & \onlinecite{Wendt1987}  \\
%229   &           &               &             &               &             & \onlinecite{Wendt1987} \\
%230   &           &               &             &               &             & \onlinecite{Wendt1987}  \\
%232   &           &               &             &               &             & \onlinecite{Wendt1987} \\

\end{tabular}
\begin{tabular}{ccccccccc}
      &  7s7p~$^{1}$P$^{0}_{1}$   &   & & 7s6d~$^{3}$D$_{1}$ & &     \\
      \cline{2-3} \cline{4-6}  \\
Atomic  &  HFS    & HFS     &   Isotopic             & HFS      & HFS       &  \\
mass    & A(MHz)  & B (MHz) & frequency shift (MHz)  & A (MHz)  & B (MHz)   & Reference \\
 \hline

225   &   2797.3 (1.5)  &               & 540.2 (2.0)          &   4687.7 (1.5)  &    & \onlinecite{Guest2007}  \\
226   &                 &               & 0                    &                 &    & \onlinecite{Guest2007} \\

\end{tabular}
\begin{tabular}{cccccccccc}
 &  &  & Level & Uncertainty & Level LOPT & Unc.~1 LOPT & Unc.~2 LOPT & Level  \\
Configuration & Term & J &(cm$^{-1}$) & (cm$^{-1}$) & (cm$^{-1}$) & (cm$^{-1}$) & (cm$^{-1}$) & reference  \\
 \hline
7s   & $^{2}$S       & 1/2 & 0.000    &  & 0.000      & 0.0007 & 0 &    \\

6d   & $^{2}$D       & 3/2 & 12084.2721 &  & 12084.2721 & 0.0006 & 0.0010 & \onlinecite{Moore1958} \\
     & $^{2}$D       & 5/2 & 13742.99 &  & 13742.99   & 0.03   & 0.03   & \onlinecite{Moore1958} \\

7p   & $^{2}$P$^{0}$ & 1/2 & 21351.3259 & 0.0008 & 21351.3259  & 0.0005 & 0.0008 & \onlinecite{Moore1958}, \onlinecite{Portela2014} \\
     & $^{2}$P$^{0}$ & 3/2 & 26208.8538 & 0.0021 & 26208.8538  & 0.0021 & 0.0021 & \onlinecite{Moore1958}, \onlinecite{Portela2014} \\

8s   & $^{2}$S       & 1/2 & 43405.05 & & 43405.05 & 0.05 & 0.05 & \onlinecite{Moore1958}  \\

7d   & $^{2}$D       & 3/2 & 48744.04 & & 48744.04 & 0.10 & 0.08 & \onlinecite{Moore1958} \\
     & $^{2}$D       & 5/2 & 49240.45 & & 49240.45 & 0.18 & 0.4  & \onlinecite{Moore1958} \\

5f   & $^{2}$F$^{0}$ & 5/2 & 48987.86 & & 48987.86 & 0.04 & 0.15 & \onlinecite{Moore1958} \\
     & $^{2}$F$^{0}$ & 7/2 & 49272.14 & & 49272.14 & 0.04 & 0.16 & \onlinecite{Moore1958} \\

8p   & $^{2}$P$^{0}$ & 1/2 & 50606.29 & & 50606.29 & 0.16 & 0.22 & \onlinecite{Moore1958} \\
     & $^{2}$P$^{0}$ & 3/2 & 52392.02 & & 52392.02 & 0.10 & 0.19 & \onlinecite{Moore1958}  \\

9s   & $^{2}$S       & 1/2 & 59165.3  & & 59165.3  & 0.3  & 0.3  & \onlinecite{Moore1958}  \\

6f   & $^{2}$F$^{0}$ & 5/2 & 59517    &  & 59517   & 5    & 5    & \onlinecite{Moore1958}  \\
     & $^{2}$F$^{0}$ & 7/2 & 59814    &  & 59814   & 4    & 4    & \onlinecite{Moore1958}  \\

8d   & $^{2}$D       & 3/2 & 61735.0  &  & 61735.0 & 0.5 & 0.5 & \onlinecite{Moore1958}  \\
     & $^{2}$D       & 5/2 & 61973.8  &  & 61973.8 & 0.9 & 0.9 & \onlinecite{Moore1958}  \\

9p   & $^{2}$P$^{0}$ & 3/2 & 63410.43 &  & 63410.43 & 0.20 & 0.21 & \onlinecite{Moore1958}  \\

5g   & $^{2}$G       & 7/2,9/2 & 64150.49 &  & 64150.49 & 0.03 & 0.15 & \onlinecite{Moore1958}  \\

7f   & $^{2}$F$^{0}$ & 5/2 & 66521.85 &  & 66521.85 & 0.22 & 0.24 & \onlinecite{Moore1958}   \\
     & $^{2}$F$^{0}$ & 7/2 & 66691.18 &  & 66691.18 & 0.21 & 0.4  & \onlinecite{Moore1958}  \\

10s  & $^{2}$S       & 1/2 & 66837.88 &  & 66838.72 & 0.18 & 0.22 & \onlinecite{Moore1958} \\

9d   & $^{2}$D       & 3/2 & 68264.07 &  & 68264.07 & 0.19 & 0.21 & \onlinecite{Moore1958}  \\
     & $^{2}$D       & 5/2 & 68394.87 &  & 68394.87 & 0.18 & 0.23 & \onlinecite{Moore1958}  \\

6g   & $^{2}$G       & 7/2,9/2 & 69560.68 &  & 69560.68 & 0.15 & 0.21 & \onlinecite{Moore1958}  \\

11s  & $^{2}$S       & 1/2 & 71172.88 &  & 71172.88 & 0.21 & 0.3 & \onlinecite{Moore1958}  \\

10d  & $^{2}$D       & 3/2 & 72043.33 &  & 72043.33 & 0.23 & 0.3 & \onlinecite{Moore1958}  \\
     & $^{2}$D       & 5/2 & 72123.74 &  & 72123.74 & 0.19 & 0.3 & \onlinecite{Moore1958}  \\

7g   & $^{2}$G       & 7/2,9/2 & 72824.21 &  & 72824.21 & 0.14 & 0.20 & \onlinecite{Moore1958}  \\

11d   & $^{2}$D      & 3/2 & 74434.30 &  & 74434.30 & 0.17 & 0.3 & \onlinecite{Moore1958} \\
      & $^{2}$D      & 5/2 & 74489 &  & 74489    & 5    & 5   & \onlinecite{Moore1958} \\

8g   & $^{2}$G       & 7/2,9/2 & 74941.76 &  & 74941.76 & 0.17 & 0.23 & \onlinecite{Moore1958} \\

12d   & $^{2}$D      & 5/2 & 76080.68 &  & 76080.68 & 0.17 & 0.3 & \onlinecite{Moore1958} \\

9g   & $^{2}$G       & 7/2,9/2 & 76392.92 &  & 76392.92 & 0.15 & 0.21 & \onlinecite{Moore1958} \\

10g   & $^{2}$G      & 7/2,9/2 & 77431.2 &  & 77431.2 & 1.2 & 1.1 & \onlinecite{Moore1958} \\

11g   & $^{2}$G      & 7/2,9/2 & 78195.1 &  & 78195.1 & 2.0 & 1.2 & \onlinecite{Moore1958} \\

\end{tabular}
\end{ruledtabular}
\end{table*}

%\pagebreak
%-----------------------------------------------------------------------------------
%\begin{landscape}
\begin{longtable*}{*{11}{>{\centering\arraybackslash}p{1.71cm}}}
\caption{Wavelengths, Wave numbers, classification and transition
probabilities for observed lines in radium ion, $^{226}$Ra II} \\
 \hline \hline
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}
& \multicolumn{1}{c}{} & \multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} &
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{}& \multicolumn{1}{c}{}\\
\endfirsthead

 \multicolumn{11}{c}
{{\tablename\ \thetable{} Wavelengths, Wave numbers,
classification and
transition probabilities in radium ion, $^{226}$Ra II-- continued}} \\
\hline \hline \multicolumn{1}{c}{} & \multicolumn{1}{c}{Obs.} &
\multicolumn{1}{c}{Unc. Obs.} & \multicolumn{1}{c}{Obs.}   &
\multicolumn{1}{c}{Unc. Obs.} & \multicolumn{1}{c}{Lower} &
\multicolumn{1}{c}{Upper} & \multicolumn{1}{c}{Line} &
\multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} \\
\multicolumn{1}{c}{Intensity} &
\multicolumn{1}{c}{$\lambda_{air}/\AA$} & \multicolumn{1}{c}{
$\lambda_{air}/\AA$ } &\multicolumn{1}{c}{$\sigma$/cm$^{-1}$}  &
\multicolumn{1}{c}{$\sigma$/cm$^{-1}$} &
\multicolumn{1}{c}{level}&
\multicolumn{1}{c}{level} & \multicolumn{1}{c}{ref.} &\multicolumn{1}{c}{A$_{ik}$/s$^{-1}$} & \multicolumn{1}{c}{Acc.} & \multicolumn{1}{c}{Ref.} \\
\hline

\endhead

 &  Obs. & Unc. Obs. & Obs. & Unc. Obs. & Lower & Upper & Line &  &  &  \\
Intensity~\footnotemark[2] & $\lambda$/$\AA$ & $\lambda$/$\AA$ & $\sigma$/cm$^{-1}$ & $\sigma$/cm$^{-1}$ & level & level & ref.~\footnotemark[3] & $A_{ik}$/s$^{-1}$ & Acc.~\footnotemark[4] & Ref. \\
 \hline

5   & 1888.70  & 0.20 & 52946 & & 6d $^{2}$D$_{5/2}$ & 7f $^{2}$F$^{0}$$_{7/2}$  & \onlinecite{Rasmussen1933}HQ & & & \\
8   & 1908.70  & 0.20 & 52392 & & 7s $^{2}$S$_{1/2}$ & 8p $^{2}$P$^{0}$$_{3/2}$  & \onlinecite{Rasmussen1933}HQ & $1.75\times 10^{7}$ & B & \onlinecite{Sahoo2009} \\
4   & 1972.60  & 0.20 & 50695 & & 7p $^{2}$P$^{0}$$_{1/2}$ & 10d $^{2}$D$_{3/2}$ & \onlinecite{Rasmussen1933}HQ & & & \\
2   & 1976.00  & 0.20 & 50607 & & 7s $^{2}$S$_{1/2}$ & 8p $^{2}$P$^{0}$$_{1/2}$  & \onlinecite{Rasmussen1933}HQ & &  & \\
2   & 2006.40  & 0.20 & 49824 & & 7p $^{2}$P$^{0}$$_{1/2}$ & 11s $^{2}$S$_{1/2}$ & \onlinecite{Rasmussen1933}HQ & & & \\
3   & 2012.75  & 0.10 & 49667 & & 6d $^{2}$D$_{5/2}$ & 9p $^{2}$P$^{0}$$_{3/2}$  & \onlinecite{Rasmussen1933}HQ & & & \\
2   & 2070.60  & 0.20 & 48280 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 11d $^{2}$D$_{5/2}$ & \onlinecite{Rasmussen1933}HQ & & & \\
4   & 2107.60  & 0.20 & 47432 & & 6d $^{2}$D$_{3/2}$ & 6f $^{2}$F$^{0}$$_{5/2}$  & \onlinecite{Rasmussen1933}Q & $2.67\times10^{7}$ & B & \onlinecite{Sahoo2009} \\
5   & 2131.00  & 0.20 & 46912 & & 7p $^{2}$P$^{0}$$_{1/2}$ & 9d $^{2}$D$_{3/2}$  & \onlinecite{Rasmussen1933}Q & & & \\
10  & 2169.90  & 0.20 & 46071 & & 6d $^{2}$D$_{5/2}$ & 6f $^{2}$F$^{0}$$_{7/2}$  & \onlinecite{Rasmussen1933}Q & & & \\

4   & 2177.30  & 0.20  & 45914 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 10d $^{2}$D$_{5/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
1   & 2181.10  & 0.20  & 45834 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 10d $^{2}$D$_{3/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
2   & 2197.80  & 0.20  & 45486   & & 7p $^{2}$P$^{0}$$_{1/2}$ & 10s $^{2}$S$_{1/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
3   & 2223.30  & 0.20  & 44964   & & 7p $^{2}$P$^{0}$$_{3/2}$ & 11s $^{2}$S$_{1/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
8   & 2369.730 & 0.020 & 42186.0 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 9d $^{2}$D$_{5/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
3   & 2377.100 & 0.020 & 42055.2 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 9d $^{2}$D$_{3/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
8   & 2460.55 & 0.03 & 40629.0 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 10s $^{2}$S$_{1/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
10  & 2475.50 & 0.03 & 40383.7 & & 7p $^{2}$P$^{0}$$_{1/2}$ & 8d $^{2}$D$_{3/2}$ &  \onlinecite{Rasmussen1933}Q & & & \\
4   & 2480.11 & 0.03 & 40308.6 & & 6d $^{2}$D$_{3/2}$ & 8p $^{2}$P$^{0}$$_{3/2}$ &  \onlinecite{Rasmussen1933}Q & $7.5\times10^{5}$ & C & \onlinecite{Sahoo2009} \\
8   & 2586.61 & 0.03 & 38649.1 & & 6d $^{2}$D$_{5/2}$ & 8p $^{2}$P$^{0}$$_{3/2}$ &  \onlinecite{Rasmussen1933}Q & & & \\

2   & 2595.15 & 0.03 & 38521.9 & & 6d $^{2}$D$_{3/2}$ & 8p $^{2}$P$^{0}$$_{1/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
10  & 2643.73 & 0.03 & 37814.1 & & 7p $^{2}$P$^{0}$$_{1/2}$ & 9s $^{2}$S$_{1/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
20  & 2708.960 & 0.020 & 36903.6 & & 6d $^{2}$D$_{3/2}$ & 5f $^{2}$F$^{0}$$_{5/2}$ & \onlinecite{Rasmussen1933}G & $3.70\times10^{8}$ & A & \onlinecite{Sahoo2009} \\
10p (Mg~II) & 2795.21 & 0.07 & 35764.9 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 8d $^{2}$D$_{5/2}$ &\onlinecite{Rasmussen1933}Q & & & \\
30  & 2813.760 & 0.020 & 35529.2 & & 6d $^{2}$D$_{5/2}$ & 5f $^{2}$F$^{0}$$_{7/2}$ & \onlinecite{Rasmussen1933}G & & & \\
6   & 2836.460 & 0.020 & 35244.85 & & 6d $^{2}$D$_{5/2}$ & 5f $^{2}$F$^{0}$$_{5/2}$ & \onlinecite{Rasmussen1933}G & & & \\
10  & 3033.44 & 0.04 & 32956.3 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 9s $^{2}$S$_{1/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
2   & 3423.10  & 0.20 & 29204.9  & & 5f $^{2}$F$^{0}$$_{5/2}$ & 11g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
2   & 3456.20  & 0.20 & 28925.2  & & 5f $^{2}$F$^{0}$$_{7/2}$ & 11g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
2   & 3514.80  & 0.20 & 28443.0  & & 5f $^{2}$F$^{0}$$_{5/2}$ & 10g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}Q & & & \\

2   & 3550.20  & 0.20 & 28159.4  & & 5f $^{2}$F$^{0}$$_{7/2}$ & 10g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}Q & & & \\
100 & 3649.550 & 0.020 & 27392.83 & & 7p $^{2}$P$^{0}$$_{1/2}$ & 7d $^{2}$D$_{3/2}$ & \onlinecite{Rasmussen1933}G & & & \\
3   & 3686.160 & 0.020 & 27120.78 & & 5f $^{2}$F$^{0}$$_{7/2}$ & 9g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}P & & & \\
200 & 3814.4219 & 0.0003 & 26208.8538 & 0.0021 & 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$ & \onlinecite{Rasmussen1933}G, \onlinecite{Portela2014} & $1.880\times10^{8}$ & A & \onlinecite{Sahoo2009} \\
5p (Cl~II) & 3851.90 & 0.05 & 25953.9 & & 5f $^{2}$F$^{0}$$_{5/2}$ & 8g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}P & & & \\
5   & 3894.55 & 0.03 & 25669.63 & & 5f $^{2}$F$^{0}$$_{7/2}$ & 8g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}P & & & \\
8   & 4194.09 & 0.03 & 23836.36 & & 5f $^{2}$F$^{0}$$_{5/2}$ & 7g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}P & & & \\
2   & 4195.56 & 0.03 & 23828.01 & & 8p $^{2}$P$^{0}$$_{1/2}$ & 11d $^{2}$D$_{3/2}$    & \onlinecite{Rasmussen1933}P & & & \\
1   & 4220.24 & 0.03 & 23688.66 & & 8p $^{2}$P$^{0}$$_{3/2}$ & 12d $^{2}$D$_{5/2}$    & \onlinecite{Rasmussen1933}P & & & \\
8   & 4244.72 & 0.04 & 23552.05 & & 5f $^{2}$F$^{0}$$_{7/2}$ & 7g $^{2}$G$_{7/2,9/2}$ & \onlinecite{Rasmussen1933}P & & & \\

100p (H~I) & 4340.64 & 0.07 & 23031.6 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 7d $^{2}$D$_{5/2}$ & \onlinecite{Rasmussen1933}P & & & \\
20  & 4436.270 & 0.020 & 22535.13 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 7d $^{2}$D$_{3/2}$        & \onlinecite{Rasmussen1933}G & & & \\
30  & 4533.110 & 0.020 & 22053.73 & & 7p $^{2}$P$^{0}$$_{1/2}$ & 8s $^{2}$S$_{1/2}$        & \onlinecite{Rasmussen1933}G & & & \\
3   & 4663.52 & 0.05 & 21437.03 & & 8p $^{2}$P$^{0}$$_{1/2}$ & 10d $^{2}$D$_{3/2}$       & \onlinecite{Rasmussen1933}P & & & \\
100 & 4682.23940 & 0.00017 & 21351.3259 & 0.0008 & 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$ & \onlinecite{Rasmussen1933}G, \onlinecite{Portela2014} & $1.061\times10^{8}$ & A & \onlinecite{Sahoo2009} \\
10  & 4859.41 & 0.05 & 20572.88 & & 5f $^{2}$F$^{0}$$_{5/2}$ & 6g $^{2}$G$_{7/2,9/2}$    & \onlinecite{Rasmussen1933}P & & & \\
10  & 4927.53 & 0.05 & 20288.48 & & 5f $^{2}$F$^{0}$$_{7/2}$ & 6g $^{2}$G$_{7/2,9/2}$    & \onlinecite{Rasmussen1933}P & & & \\
3   & 4997.26 & 0.05 & 20005.39 & & 8s $^{2}$S$_{1/2}$ & 9p $^{2}$P$^{0}$$_{3/2}$        & \onlinecite{Rasmussen1933}P & & & \\
3   & 5066.57 & 0.05 & 19731.72 & & 8p $^{2}$P$^{0}$$_{3/2}$ & 10d $^{2}$D$_{5/2}$       & \onlinecite{Rasmussen1933}P & & & \\
1   & 5323.09 & 0.06 & 18780.86 & & 8p $^{2}$P$^{0}$$_{3/2}$ & 11s $^{2}$S$_{1/2}$       & \onlinecite{Rasmussen1933}P & & & \\

3   & 5623.43 & 0.07 & 17777.81 & & 7d $^{2}$D$_{3/2}$ & 7f $^{2}$F$^{0}$$_{5/2}$        & \onlinecite{Rasmussen1933}P & & & \\
6   & 5661.73 & 0.07 & 17657.55 & & 8p $^{2}$P$^{0}$$_{1/2}$ & 9d $^{2}$D$_{3/2}$        & \onlinecite{Rasmussen1933}P & & & \\
4   & 5728.83 & 0.07 & 17450.73 & & 7d $^{2}$D$_{5/2}$ & 7f $^{2}$F$^{0}$$_{7/2}$        & \onlinecite{Rasmussen1933}P & & & \\
20  & 5813.630 & 0.020 & 17196.19 & & 7p $^{2}$P$^{0}$$_{3/2}$ & 8s $^{2}$S$_{1/2}$        & \onlinecite{Rasmussen1933}G & & & \\
1   & 6158.73 & 0.08 & 16232.62 & & 8p $^{2}$P$^{0}$$_{1/2}$ & 10s $^{2}$S$_{1/2}$       & \onlinecite{Rasmussen1933}P & & & \\
4   & 6247.16 & 0.08 & 16002.85 & & 8p $^{2}$P$^{0}$$_{3/2}$ & 9d $^{2}$D$_{5/2}$        & \onlinecite{Rasmussen1933}P & & & \\
1   & 6298.56 & 0.08 & 15872.26 & & 8p $^{2}$P$^{0}$$_{3/2}$ & 9d $^{2}$D$_{3/2}$        & \onlinecite{Rasmussen1933}P & & & \\
10  & 6593.340 & 0.020 & 15162.63 & & 5f $^{2}$F$^{0}$$_{5/2}$ & 5g $^{2}$G$_{7/2,9/2}$          & \onlinecite{Rasmussen1933}G & & & \\
10  & 6719.320 & 0.020 & 14878.35 & & 5f $^{2}$F$^{0}$$_{7/2}$ & 5g $^{2}$G$_{7/2,9/2}$          & \onlinecite{Rasmussen1933}G & & & \\
1   & 6920.11 & 0.10 & 14446.65 & & 8p $^{2}$P$^{0}$$_{3/2}$ & 10s $^{2}$S$_{1/2}$       & \onlinecite{Rasmussen1933}P & & & \\

5   & 7078.02 & 0.10 & 14124.35 & & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$        & \onlinecite{Rasmussen1933}G & $3.39\times10^{6}$ & B & \onlinecite{Sahoo2009} \\
50  & 8019.700 & 0.020 & 12465.87 & & 6d $^{2}$D$_{5/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$        & \onlinecite{Rasmussen1933}G & $2.29\times10^{7}$ & B & \onlinecite{Sahoo2009} \\
    & 10787.9609 & 0.0007 & 9267.0538 & 0.0006 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$  & \onlinecite{Portela2014} & $1.06\times10^{7}$ & B & \onlinecite{Sahoo2009} \\

\hline \hline \label{Raionterms} \footnotetext[2]{'p' means
'perturbed by' with the perturbing species given in parentheses.}
\footnotetext[3] {\onlinecite{Rasmussen1933} is the reference for
the line. HQ - Hilger Quartz, Q - Quartz prism, P - Glass prism
and G - Grating (used in the red region) are the letter codes of
the spectrometer used. See text for details of Table~\ref{Raionterms}} \footnotetext[4]{Accuracy, A -- Uncertainty is $\le$
3\%, B -- uncertainty is $\le$ 10\%, C -- uncertainty is $\le$
25\% and D -- uncertainty $\le$ 54\%.}

\end{longtable*}
\begin{tabular}{ccccc}

  Lower & Upper & Ritz & Uncertainty \\
level & level & $\lambda$/$\AA$ & Ritz $\lambda$/$\AA$  \\
 \hline
 6d $^{2}$D$_{5/2}$ & 7f $^{2}$F$^{0}$$_{7/2}$  & 1888.639 & 0.015  \\
 7s $^{2}$S$_{1/2}$ & 8p $^{2}$P$^{0}$$_{3/2}$  & 1908.688 & 0.007  \\
 7p $^{2}$P$^{0}$$_{1/2}$ & 10d $^{2}$D$_{3/2}$ & 1972.698 & 0.012  \\
 7s $^{2}$S$_{1/2}$ & 8p $^{2}$P$^{0}$$_{1/2}$  & 1976.039 & 0.009  \\
 7p $^{2}$P$^{0}$$_{1/2}$ & 11s $^{2}$S$_{1/2}$ & 2006.514 & 0.011   \\
 6d $^{2}$D$_{5/2}$ & 9p $^{2}$P$^{0}$$_{3/2}$  & 2012.741 & 0.008  \\
 7p $^{2}$P$^{0}$$_{1/2}$ & 9d $^{2}$D$_{3/2}$  & 2130.944 & 0.009  \\
 6d $^{2}$D$_{5/2}$ & 6f $^{2}$F$^{0}$$_{7/2}$  &           \\

 7p $^{2}$P$^{0}$$_{3/2}$ & 10d $^{2}$D$_{5/2}$ & 2177.261 & 0.013  \\
 7p $^{2}$P$^{0}$$_{3/2}$ & 10d $^{2}$D$_{3/2}$ & 2181.081 & 0.015  \\
 7p $^{2}$P$^{0}$$_{1/2}$ & 10s $^{2}$S$_{1/2}$ & 2197.725 & 0.011  \\
 7p $^{2}$P$^{0}$$_{3/2}$ & 11s $^{2}$S$_{1/2}$ & 2223.308 & 0.014  \\
 7p $^{2}$P$^{0}$$_{3/2}$ & 9d $^{2}$D$_{5/2}$  & 2369.730  & 0.013  \\
 7p $^{2}$P$^{0}$$_{3/2}$ & 9d $^{2}$D$_{3/2}$  & 2377.101 & 0.012  \\
 7p $^{2}$P$^{0}$$_{3/2}$ & 10s $^{2}$S$_{1/2}$ & 2460.499 & 0.013  \\
 6d $^{2}$D$_{3/2}$ & 8p $^{2}$P$^{0}$$_{3/2}$  & 2480.164 & 0.012 \\
 6d $^{2}$D$_{5/2}$ & 8p $^{2}$P$^{0}$$_{3/2}$  & 2586.613 & 0.013 \\

 6d $^{2}$D$_{3/2}$ & 8p $^{2}$P$^{0}$$_{1/2}$  & 2595.142 & 0.015  \\
 7p $^{2}$P$^{0}$$_{1/2}$ & 9s $^{2}$S$_{1/2}$  & 2643.737 & 0.021  \\
 6d $^{2}$D$_{3/2}$ & 5f $^{2}$F$^{0}$$_{5/2}$  & 2708.960 & 0.011  \\
 6d $^{2}$D$_{5/2}$ & 5f $^{2}$F$^{0}$$_{7/2}$  & 2813.762 & 0.012  \\
 6d $^{2}$D$_{5/2}$ & 5f $^{2}$F$^{0}$$_{5/2}$  & 2836.458 & 0.012  \\
 7p $^{2}$P$^{0}$$_{3/2}$ & 9s $^{2}$S$_{1/2}$  & 3033.42  & 0.03  \\
 5f $^{2}$F$^{0}$$_{5/2}$ & 11g $^{2}$G$_{7/2,9/2}$ & 3422.83 & 0.14  \\
 5f $^{2}$F$^{0}$$_{7/2}$ & 11g $^{2}$G$_{7/2,9/2}$ & 3456.47 & 0.14  \\
 5f $^{2}$F$^{0}$$_{5/2}$ & 10g $^{2}$G$_{7/2,9/2}$ & 3514.76 & 0.14  \\

 5f $^{2}$F$^{0}$$_{7/2}$ & 10g $^{2}$G$_{7/2,9/2}$ & 3550.24 & 0.14 \\
 7p $^{2}$P$^{0}$$_{1/2}$ & 7d $^{2}$D$_{3/2}$      & 3649.566 & 0.011 \\
 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$      & 3814.4219 & 0.0003 \\
 5f $^{2}$F$^{0}$$_{5/2}$ & 8g $^{2}$G$_{7/2,9/2}$  & 3851.89 & 0.03  \\
 5f $^{2}$F$^{0}$$_{7/2}$ & 8g $^{2}$G$_{7/2,9/2}$  & 3894.55 & 0.03  \\
 5f $^{2}$F$^{0}$$_{5/2}$ & 7g $^{2}$G$_{7/2,9/2}$  & 4194.091 & 0.024  \\
 5f $^{2}$F$^{0}$$_{7/2}$ & 7g $^{2}$G$_{7/2,9/2}$  & 4244.72    & 0.03 \\

 7p $^{2}$P$^{0}$$_{3/2}$ & 7d $^{2}$D$_{5/2}$      & 4340.64    & 0.07  \\
 7p $^{2}$P$^{0}$$_{3/2}$ & 7d $^{2}$D$_{3/2}$      & 4436.259   & 0.017 \\
 7p $^{2}$P$^{0}$$_{1/2}$ & 8s $^{2}$S$_{1/2}$      & 4533.111   & 0.010  \\
 8p $^{2}$P$^{0}$$_{1/2}$ & 10d $^{2}$D$_{3/2}$     & 4663.52    & 0.05 \\
 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$      & 4682.23940 & 0.00017 \\
 5f $^{2}$F$^{0}$$_{5/2}$ & 6g $^{2}$G$_{7/2,9/2}$  & 4859.42    & 0.04  \\
 5f $^{2}$F$^{0}$$_{7/2}$ & 6g $^{2}$G$_{7/2,9/2}$  & 4927.52    & 0.04  \\
 8s $^{2}$S$_{1/2}$ & 9p $^{2}$P$^{0}$$_{3/2}$      & 4997.26    & 0.05  \\
 8p $^{2}$P$^{0}$$_{3/2}$ & 10d $^{2}$D$_{5/2}$     & 5066.57    & 0.05  \\
 8p $^{2}$P$^{0}$$_{3/2}$ & 11s $^{2}$S$_{1/2}$     & 5323.09    & 0.06  \\

 8p $^{2}$P$^{0}$$_{1/2}$ & 9d $^{2}$D$_{3/2}$      & 5661.65    & 0.06  \\
 7d $^{2}$D$_{5/2}$ & 7f $^{2}$F$^{0}$$_{7/2}$      & 5728.83    & 0.07  \\
 7p $^{2}$P$^{0}$$_{3/2}$ & 8s $^{2}$S$_{1/2}$      & 5813.628   & 0.017 \\
 8p $^{2}$P$^{0}$$_{1/2}$ & 10s $^{2}$S$_{1/2}$     & 6158.80    & 0.07  \\
 8p $^{2}$P$^{0}$$_{3/2}$ & 9d $^{2}$D$_{5/2}$      & 6247.16    & 0.07 \\
 8p $^{2}$P$^{0}$$_{3/2}$ & 9d $^{2}$D$_{3/2}$      & 6298.64    & 0.06  \\
 5f $^{2}$F$_{5/2}$ & 5g $^{2}$G$_{7/2,9/2}$        & 6593.341   & 0.019  \\
 5f $^{2}$F$_{7/2}$ & 5g $^{2}$G$_{7/2,9/2}$        & 6719.320   & 0.019  \\
 8p $^{2}$P$^{0}$$_{3/2}$ & 10s $^{2}$S$_{1/2}$     & 6920.09    & 0.08  \\

 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$      & 7077.9042  & 0.0011  \\
 6d $^{2}$D$_{5/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$      & 8019.701   & 0.020  \\
 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$      & 10787.9609 & 0.0007 \\

\end{tabular}
\begin{tabular}{ccccccccc}
Atomic &  &  & Uncertainty & Lower &
Upper &  &   \\
Mass & $\lambda_{air}$/$\AA$ & $\sigma$/cm$^{-1}$ & (cm$^{-1}$) & level & level & Reference \\
 \hline

212 & 3814.0962 & 26211.0916 & 0.0021 & 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$   & \onlinecite{Portela2014} \\
    & 4681.78273  & 21353.4085 & 0.0005 & 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$ & \onlinecite{Portela2014} \\
    & 7078.0714 & 14124.2481  & 0.0018 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$    & \onlinecite{Portela2014} \\
    & 10788.530 & 9266.5650  & 0.0004 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$  & \onlinecite{Portela2014} \\

213 & 4681.79396  & 21353.3573 & 0.0004 & 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$ & \onlinecite{Portela2014} \\
    & 7078.0822 (F=2-F=1)  &  14124.2264 & 0.0017 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$ & \onlinecite{Portela2014} \\
    & 10788.5176  & 9266.5756 & 0.0005 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$  &\onlinecite{Portela2014} \\
 %   & 2181.1  & 45834.0  & 7p P$_{3/2}$ & 10d D$_{3/2}$ & & & \onlinecite{Rasmussen1933} \\

214 & 3814.12014  & 26210.9273 & 0.0017 & 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$   & \onlinecite{Portela2014} \\
    & 4681.81626   & 21353.2556 & 0.0005 & 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$ & \onlinecite{Portela2014} \\
    & 7078.0599  & 14124.2709  & 0.0014 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{3/2}$    & \onlinecite{Portela2014} \\
    & 10788.4902  & 9266.5992  & 0.0004 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$  & \onlinecite{Portela2014} \\

225    & 4682.21642  & 21351.4307 &0.0008 & 7s $^{2}$S$_{1/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$ & \onlinecite{Portela2014} \\
       & 10787.9892  & 9267.0295 & 0.0006 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$ & \onlinecite{Portela2014} \\

226    & 10787.9609  & 9267.0538 & 0.0006 & 6d $^{2}$D$_{3/2}$ & 7p $^{2}$P$^{0}$$_{1/2}$ & \onlinecite{Portela2014} \\

\end{tabular}
\begin{tabular}{ccccccccc}
        &  7s~$^{2}$S$_{1/2}$     &  7p~$^{2}$P$^{0}_{1/2}$ & & & 7p~$^{2}$P$^{0}_{3/2}$    \\
\cline{2-2}  \cline{3-4}  \cline{5-7} \\
 Atomic           & HFS     & Isotopic frequency               & HFS       & Isotopic frequency           & HFS      & HFS  \\
 mass & A (MHz) & shift (MHz)  &  A (MHz)  & shift (MHz)\footnotemark[1]        & A (MHz)\footnotemark[1]  & B (MHz)\footnotemark[1] & Reference(s)\\
 \hline
208 &             & 11950(8)     &              &                             &            &          & \onlinecite{Wendt1987} \\
209 &             &              &              &                             &            &          & \onlinecite{Wendt1987} \\
210 &             & 8449(6)      &              &                             &            &          & \onlinecite{Wendt1987} \\
211 & 6624.8(1.0) & 7770(4)      & 1299.7(0.8)  &                             &            &          & \onlinecite{Wendt1987} \\
212 &             & 4583(3)      &              & 4937(2)                     &            &          & \onlinecite{Neu1989}\\
213 & 22920.0(6.0)& 3049(3)      & 4525.0(5.0)  &                             &            &          & \onlinecite{Wendt1987} \\
214 &             & 0            &              & 0                           &            &          &   \\
220 &             & -30808(14)   &              &                             &            &          & \onlinecite{Wendt1987}    \\
221 & -1348.6(1.8)\footnotemark[1] & -36496(14)   & -266.3(1.5)               & -39222(18) & -22.4(9) & 1364.2(5.1)& \onlinecite{Wendt1987}, \onlinecite{Neu1989} \\
222 &             & -40552(14)   &              & -43572(14)                  &            &          & \onlinecite{Wendt1987}\\
223 & 3404.0(1.9)\footnotemark[1] & -45657(16)   & 667.1(2.1)                 & -49050(18) & 56.5(8)  & 864.8(1.9)& \onlinecite{Wendt1987}, \onlinecite{Neu1989} \\
224 &             & -49411(16)   &              & -53076(21)                  &            &          & \onlinecite{Wendt1987} \\
225 & -27731(13)\footnotemark[1]  & -54710(18)   & -5446.0(7.0)                   & -58776(22) & -466.4(4.6)& & \onlinecite{Wendt1987}, \onlinecite{Neu1989}\\
226 &             & -57852(18)   &              & -62159(21)                  &            &          & \onlinecite{Wendt1987} \\
227 & -5063.5(3.1)& -61811(19)   & -996.2(2.3)  &                             &            &          & \onlinecite{Wendt1987} \\
228 &             & -66050(20)   &              &                             &            &          & \onlinecite{Wendt1987} \\
229 & 3789.7(2.3) & -70432(22)   & 743.9(1.2)   &                             &            &          & \onlinecite{Wendt1987} \\
230 &             & -75456(23)   &              &                             &            &          & \onlinecite{Wendt1987} \\
232 &             &              &              &                             &            &          &                  \\

\end{tabular}
\begin{tabular}{ccccccccc}
      &  6d~$^{2}$D$_{3/2}$   &   &  7p~$^{2}$P$^{0}_{1/2}$ & & &     \\
      \cline{2-3} \cline{4-5}   \\
 Atomic           & HFS    & HFS     &   Isotopic             & HFS            &  \\
 mass & A (MHz) & B (MHz) & frequency shift (MHz)  & A (MHz)        & Reference(s) \\
 \hline

209    & 148(10)\footnotemark[1] & 104(38)\footnotemark[1] & 2645(56)\footnotemark[2] & 1276(20)\footnotemark[4] & \onlinecite{Versolato2010}, \onlinecite{Versolato2011a}, \onlinecite{Giri2011} \\
210    &                             &                             & 1884(16)                   &                               & \onlinecite{Giri2011}  \\
211    & 151(2)\footnotemark[1]  & 103(6)\footnotemark[1]  & 1755(14)\footnotemark[2] & 1299.7(0.8)\footnotemark[3]  &  \onlinecite{Versolato2011a}, \onlinecite{Giri2011}, \onlinecite{Wendt1987} \\
212    &                             &                             & 1025(12) &                               & \onlinecite{Giri2011}  \\
213    & 528(5)\footnotemark[4]  &                             & 707(14)\footnotemark[2]  & 4525(5)\footnotemark[3]      &   \onlinecite{Versolato2010}, \onlinecite{Giri2011}, \onlinecite{Wendt1987}\\
214    &                             &                             &  0                       &                               &   \\

\end{tabular}
